A Deep Learning Approach to Analyzing Continuous-Time Systems

Scientists often use observational time series data to study complex natural processes, but regression analyses often assume simplistic dynamics. Recent advances in deep learning have yielded startling improvements to the performance of models of complex processes, but deep learning is generally not used for scientific analysis. Here we show that deep learning can be used to analyze complex processes, providing flexible function approximation while preserving interpretability. Our approach relaxes standard simplifying assumptions (e.g., linearity, stationarity, and homoscedasticity) that are implausible for many natural systems and may critically affect the interpretation of data. We evaluate our model on incremental human language processing, a domain with complex continuous dynamics. We demonstrate substantial improvements on behavioral and neuroimaging data, and we show that our model enables discovery of novel patterns in exploratory analyses, controls for diverse confounds in confirmatory analyses, and opens up research questions that are otherwise hard to study.

==> fig2/buildup.tex <==
\begin{figure}
\centering
\sffamily
\begin{subfigure}[b]{0.19\textwidth}
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}
    % Step 1
    \begin{scope}[shift={(-6, 0)}]
        % Top Layer
        % - Objects
        \begin{scope}[shift={(-1,13.25)}]
            \draw[draw=yellow,fill=yellow!30,line width=2] (0.25, 2.25) circle(0.25);
            \node[scale=2] at (1, 2.25) {$+$};
            \draw[draw=lime,fill=lime!30,line width=2] (1.75, 2.25) circle(0.25);
            \node[scale=2] at (2.5, 2.25) {$=$};
            \draw[draw=brown,fill=brown!20,line width=2] (3.25, 2.25) circle(0.25);
        \end{scope}
        
        
        % Middle Layer
        % - Objects
        \begin{scope}[shift={(-0.75, 9.1)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.5,-0.3) rectangle ++(1,4);
            \draw[draw=green!60,fill=green!20,rounded corners=2pt,line width=2] (-0.25,0.2) rectangle ++(0.5,3);
        \end{scope}
        
        % - Arrows
        \draw[arrows={-Triangle},line width=1.5,color=gray] (-0.75, 13) to [out=90, in=270]  (-0.75, 15);
        
    \end{scope}
\end{tikzpicture}}
\caption{A stationary, homoscedastic, non-deconvolutional non-linear regression model}
\label{fig:buildup-a}
\end{subfigure}\hfill%
\begin{subfigure}[b]{0.19\textwidth}
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}
    % Step 1
    \begin{scope}[shift={(-6, 0)}]
        % Top Layer
        % - Objects
        \begin{scope}[shift={(-1,13.25)}]
            \draw[draw=yellow,fill=yellow!30,line width=2] (0.25, 2.25) circle(0.25);
            \node[scale=2] at (1, 2.25) {$+$};
            \draw[draw=lime,fill=lime!30,line width=2] (1.75, 2.25) circle(0.25);
            \node[scale=2] at (2.5, 2.25) {$=$};
            \draw[draw=brown,fill=brown!20,line width=2] (3.25, 2.25) circle(0.25);
        \end{scope}
        
        
        % Middle Layer
        % - Objects
        \begin{scope}[shift={(-0.75, 9.1)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.5,-0.3) rectangle ++(1,4);
            \draw[draw=green!60,fill=green!20,rounded corners=2pt,line width=2] (-0.25,0.2) rectangle ++(0.5,2.45);
            \draw[draw=blue!60,fill=blue!20,line width=2] (0,3.2) circle(0.25);
        \end{scope}
        
        % - Arrows
        \draw[arrows={-Triangle},line width=1.5,color=gray] (-0.75, 13) to [out=90, in=270]  (-0.75, 15);
        
    \end{scope}
\end{tikzpicture}}
\caption{A \textbf{nonstationary}, homoscedastic, non-deconvolutional non-linear regression model}
\label{fig:buildup-b}
\end{subfigure}\hfill%
\begin{subfigure}[b]{0.19\textwidth}
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}
    % Step 1
    \begin{scope}[shift={(-6, 0)}]
        % Top Layer
        % - Objects
        \begin{scope}[shift={(-1,13.25)}]
            \draw[draw=yellow,fill=yellow!30,rounded corners=2pt,line width=2] (0, 2) rectangle ++ (0.5, 2.5);
            \node[scale=2] at (1, 3.125) {$+$};
            \draw[draw=lime,fill=lime!30,rounded corners=2pt,line width=2] (1.5, 2) rectangle ++ (0.5, 2.5);
            \node[scale=2] at (2.5, 3.125) {$=$};
            \draw[draw=brown,fill=brown!20,rounded corners=2pt,line width=2] (3, 2) rectangle ++ (0.5, 2.5);
        \end{scope}
        
        
        % Middle Layer
        % - Objects
        \begin{scope}[shift={(-0.75, 9.1)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.5,-0.3) rectangle ++(1,4);
            \draw[draw=blue!60,fill=blue!20,line width=2] (0,3.2) circle(0.25);
            \draw[draw=green!60,fill=green!20,rounded corners=2pt,line width=2] (-0.25,0.2) rectangle ++(0.5,2.45);
        \end{scope}
        
        % - Arrows
        \draw[arrows={-Triangle},line width=1.5,color=gray] (-0.75, 13) to [out=90, in=270]  (-0.75, 15);
        
    \end{scope}
\end{tikzpicture}}
\caption{A \textbf{nonstationary}, \textbf{heteroscedastic}, non-deconvolutional non-linear regression model}
\label{fig:buildup-c}
\end{subfigure}\hfill%
\begin{subfigure}[b]{0.338\textwidth}
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}
    % Step 1
    \begin{scope}[shift={(-6, 0)}]
        % Top Layer
        % - Objects
        \begin{scope}[shift={(-2,15.25)}]
            \draw[draw=yellow,fill=yellow!30,rounded corners=2pt,line width=2] (0, 0.1) rectangle ++(2.5, 2.5);
            \filldraw[color=black] (2.75, 1.25) circle (0.05);
        \end{scope}
        \begin{scope}[shift={(1.2, 15.25)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.2, -0.1) rectangle ++(0.9,2.85);
            \draw[draw=green!60,fill=green!20,rounded corners=2pt,line width=2] (0, 0.1) rectangle ++(0.5,2.45);
        \end{scope}
        \begin{scope}[shift={(1.4, 13.375)}]
            \node[scale=2] at (1, 3.125) {$+$};
            \draw[draw=lime,fill=lime!30,rounded corners=2pt,line width=2] (1.5, 2) rectangle ++ (0.5, 2.5);
            \node[scale=2] at (2.5, 3.125) {$=$};
            \draw[draw=brown,fill=brown!20,rounded corners=2pt,line width=2] (3, 2) rectangle ++ (0.5, 2.5);
        \end{scope}
        
        
        % Middle Layer
        % - Objects
        \begin{scope}[shift={(-0.75, 9.1)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.5,-0.3) rectangle ++(1,4);
            \draw[draw=blue!60,fill=blue!20,line width=2] (0,3.2) circle(0.25);
            \draw[draw=green!60,fill=green!20,rounded corners=2pt,line width=2] (-0.25,0.2) rectangle ++(0.5,2.45);
        \end{scope}
        
        % - Arrows
        \draw[arrows={-Triangle},line width=1.5,color=gray] (-0.75, 13) to [out=90, in=270]  (-0.75, 15);
        
    \end{scope}
\end{tikzpicture}}
\caption{A \textbf{nonstationary}, \textbf{heteroscedastic}, non-deconvolutional non-linear regression model that generates a \textit{linear map} (yellow) from inputs to outputs, rather than outputs directly.}
\label{fig:buildup-d}
\end{subfigure}\hfill

\vspace{1em}

\begin{subfigure}[b]{0.49\textwidth}
\centering
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}
        
    % Horizontal features
    \draw[draw=lime,fill=lime!30,rounded corners=2pt,line width=2] (10, 15) rectangle ++(0.5, 2.5);
    \draw[draw=brown,fill=brown!30,rounded corners=2pt,line width=2] (12.5, 15) rectangle ++(0.5, 2.5);
    \node[scale=3] at (-3, 16.25) {$+$};
    \node[scale=3] at (3, 16.25) {$+$};
    \node[scale=3] at (9, 16.25) {$+$};
    \node[scale=3] at (11.5, 16.25) {$=$};
        
    % Step 1
    \begin{scope}[shift={(-6, 0)}]
        % Top Layer
        % - Objects
        \begin{scope}[shift={(-2,15)}]
            \draw[draw=yellow,fill=yellow!30,rounded corners=2pt,line width=2] (0, 0.1) rectangle ++(2.5, 2.5);
            \filldraw[color=black] (2.75, 1.25) circle (0.05);
        \end{scope}
        \begin{scope}[shift={(1.2, 15)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.2, -0.1) rectangle ++(0.9,2.85);
            \draw[draw=green!60,fill=green!20,rounded corners=2pt,line width=2] (0, 0.1) rectangle ++(0.5,1.75);
            \draw[draw=teal!60,fill=teal!20,line width=2] (0.25, 2.25) circle(0.25);
            \node at (0.25, 2.25) {\large$1$};
        \end{scope}
        
        
        % Middle Layer
        % - Objects
        \begin{scope}[shift={(-0.75, 9.1)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.5,-0.3) rectangle ++(1,4);
            \draw[draw=red!60,fill=red!20,line width=2] (0,3.2) circle(0.25);
            \draw[draw=blue!60,fill=blue!20,line width=2] (0,2.5) circle(0.25);
            \draw[draw=green!60,fill=green!20,rounded corners=2pt,line width=2] (-0.25,0.2) rectangle ++(0.5,1.75);
        \end{scope}
        
        % - Arrows
        \draw[arrows={-Triangle},line width=1.5,color=gray] (-0.75, 13) to [out=90, in=270]  (-0.75, 15);
        
    \end{scope}

    % Step 2
    \begin{scope}[shift={(0, 0)}]
        % Top Layer
        % - Objects
        \begin{scope}[shift={(-2,15)}]
            \draw[draw=yellow,fill=yellow!30,rounded corners=2pt,line width=2] (0, 0.1) rectangle ++(2.5, 2.5);
            \filldraw[color=black] (2.75, 1.25) circle (0.05);
        \end{scope}
        \begin{scope}[shift={(1.2, 15)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.2, -0.1) rectangle ++(0.9,2.85);
            \draw[draw=green!60,fill=green!20,rounded corners=2pt,line width=2] (0, 0.1) rectangle ++(0.5,1.75);
            \draw[draw=teal!60,fill=teal!20,line width=2] (0.25, 2.25) circle(0.25);
            \node at (0.25, 2.25) {\large$1$};
        \end{scope}
        
        
        % Middle Layer
        % - Objects
        \begin{scope}[shift={(-0.75, 9.1)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.5,-0.3) rectangle ++(1,4);
            \draw[draw=red!60,fill=red!20,line width=2] (0,3.2) circle(0.25);
            \draw[draw=blue!60,fill=blue!20,line width=2] (0,2.5) circle(0.25);
            \draw[draw=green!60,fill=green!20,rounded corners=2pt,line width=2] (-0.25,0.2) rectangle ++(0.5,1.75);
        \end{scope}
        
        % - Arrows
        \draw[arrows={-Triangle},line width=1.5,color=gray] (-0.75, 13) to [out=90, in=270]  (-0.75, 15);
        
    \end{scope}

    % Step 3
    \begin{scope}[shift={(6, 0)}]
        % Top Layer
        % - Objects
        \begin{scope}[shift={(-2,15)}]
            \draw[draw=yellow,fill=yellow!30,rounded corners=2pt,line width=2] (0, 0.1) rectangle ++(2.5, 2.5);
            \filldraw[color=black] (2.75, 1.25) circle (0.05);
        \end{scope}
        \begin{scope}[shift={(1.2, 15)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.2, -0.1) rectangle ++(0.9,2.85);
            \draw[draw=green!60,fill=green!20,rounded corners=2pt,line width=2] (0, 0.1) rectangle ++(0.5,1.75);
            \draw[draw=teal!60,fill=teal!20,line width=2] (0.25, 2.25) circle(0.25);
            \node at (0.25, 2.25) {\large$1$};
        \end{scope}
        
        
        % Middle Layer
        % - Objects
        \begin{scope}[shift={(-0.75, 9.1)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.5,-0.3) rectangle ++(1,4);
            \draw[draw=red!60,fill=red!20,line width=2] (0,3.2) circle(0.25);
            \draw[draw=blue!60,fill=blue!20,line width=2] (0,2.5) circle(0.25);
            \draw[draw=green!60,fill=green!20,rounded corners=2pt,line width=2] (-0.25,0.2) rectangle ++(0.5,1.75);
        \end{scope}
        
        % - Arrows
        \draw[arrows={-Triangle},line width=1.5,color=gray] (-0.75, 13) to [out=90, in=270]  (-0.75, 15);
        
    \end{scope}
    
\end{tikzpicture}}
\caption{A \textbf{nonstationary}, \textbf{heteroscedastic}, \textbf{deconvolutional} non-linear regression model.\\}
\label{fig:buildup-e}
\end{subfigure}\hfill%
\begin{subfigure}[b]{0.49\textwidth}
\centering
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}
        
    % Horizontal features
    \draw[draw=lime,fill=lime!30,rounded corners=2pt,line width=2] (10, 15) rectangle ++(0.5, 2.5);
    \draw[draw=brown,fill=brown!30,rounded corners=2pt,line width=2] (12.5, 15) rectangle ++(0.5, 2.5);
    \node[scale=3] at (-3, 16.25) {$+$};
    \node[scale=3] at (3, 16.25) {$+$};
    \node[scale=3] at (9, 16.25) {$+$};
    \node[scale=3] at (11.5, 16.25) {$=$};
        
    % Step 1
    \begin{scope}[shift={(-6, 0)}]
        % Top Layer
        % - Objects
        \begin{scope}[shift={(-2,15)}]
            \draw[draw=yellow,fill=yellow!30,rounded corners=2pt,line width=2] (0, 0.1) rectangle ++(2.5, 2.5);
            \filldraw[color=black] (2.75, 1.25) circle (0.05);
        \end{scope}
        \begin{scope}[shift={(1.2, 15)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.2, -0.1) rectangle ++(0.9,2.85);
            \draw[draw=purple!60,fill=purple!20,rounded corners=2pt,line width=2] (0, 0.1) rectangle ++(0.5,1.75);
            \draw[draw=teal!60,fill=teal!20,line width=2] (0.25, 2.25) circle(0.25);
            \node at (0.25, 2.25) {\large$1$};
        \end{scope}
        
        
        % Middle Layer
        % - Objects
        \begin{scope}[shift={(-0.75, 9.1)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.5,-0.3) rectangle ++(1,4);
            \draw[draw=red!60,fill=red!20,line width=2] (0,3.2) circle(0.25);
            \draw[draw=blue!60,fill=blue!20,line width=2] (0,2.5) circle(0.25);
            \draw[draw=purple!60,fill=purple!20,rounded corners=2pt,line width=2] (-0.25,0.2) rectangle ++(0.5,1.75);
        \end{scope}
        
        % - Arrows
        \draw[arrows={-Triangle},line width=1.5,color=gray] (-0.75, 13) to [out=90, in=270]  (-0.75, 15);
        
        
        % Bottom Layer
        % - Objects
        \begin{scope}[shift={(-0.75, 4)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.5,0) rectangle ++(1,3);
            \draw[draw=blue!40,fill=blue!10,line width=2] (0,2.5) circle(0.25);
            \draw[draw=green!60,fill=green!20,rounded corners=2pt,line width=2] (-0.25,0.2) rectangle ++(0.5,1.75);
        \end{scope}
        
        % - Arrows
        \draw[arrows={-Triangle},line width=1.5,color=gray] (-0.75, 7.15) to  (-0.75, 9.15);
    \end{scope}

    % Step 2
    \begin{scope}[shift={(0, 0)}]
        % Top Layer
        % - Objects
        \begin{scope}[shift={(-2,15)}]
            \draw[draw=yellow,fill=yellow!30,rounded corners=2pt,line width=2] (0, 0.1) rectangle ++(2.5, 2.5);
            \filldraw[color=black] (2.75, 1.25) circle (0.05);
        \end{scope}
        \begin{scope}[shift={(1.2, 15)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.2, -0.1) rectangle ++(0.9,2.85);
            \draw[draw=purple!60,fill=purple!20,rounded corners=2pt,line width=2] (0, 0.1) rectangle ++(0.5,1.75);
            \draw[draw=teal!60,fill=teal!20,line width=2] (0.25, 2.25) circle(0.25);
            \node at (0.25, 2.25) {\large$1$};
        \end{scope}
        
        
        % Middle Layer
        % - Objects
        \begin{scope}[shift={(-0.75, 9.1)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.5,-0.3) rectangle ++(1,4);
            \draw[draw=red!60,fill=red!20,line width=2] (0,3.2) circle(0.25);
            \draw[draw=blue!60,fill=blue!20,line width=2] (0,2.5) circle(0.25);
            \draw[draw=purple!60,fill=purple!20,rounded corners=2pt,line width=2] (-0.25,0.2) rectangle ++(0.5,1.75);
        \end{scope}
        
        % - Arrows
        \draw[arrows={-Triangle},line width=1.5,color=gray] (-0.75, 13) to [out=90, in=270]  (-0.75, 15);
        
        
        % Bottom Layer
        % - Objects
        \begin{scope}[shift={(-0.75, 4)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.5,0) rectangle ++(1,3);
            \draw[draw=blue!40,fill=blue!10,line width=2] (0,2.5) circle(0.25);
            \draw[draw=green!60,fill=green!20,rounded corners=2pt,line width=2] (-0.25,0.2) rectangle ++(0.5,1.75);
        \end{scope}
        
        % - Arrows
        \draw[arrows={-Triangle},line width=1.5,color=gray] (-0.75, 7.15) to  (-0.75, 9.15);
    \end{scope}

    % Step 3
    \begin{scope}[shift={(6, 0)}]
        % Top Layer
        % - Objects
        \begin{scope}[shift={(-2,15)}]
            \draw[draw=yellow,fill=yellow!30,rounded corners=2pt,line width=2] (0, 0.1) rectangle ++(2.5, 2.5);
            \filldraw[color=black] (2.75, 1.25) circle (0.05);
        \end{scope}
        \begin{scope}[shift={(1.2, 15)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.2, -0.1) rectangle ++(0.9,2.85);
            \draw[draw=purple!60,fill=purple!20,rounded corners=2pt,line width=2] (0, 0.1) rectangle ++(0.5,1.75);
            \draw[draw=teal!60,fill=teal!20,line width=2] (0.25, 2.25) circle(0.25);
            \node at (0.25, 2.25) {\large$1$};
        \end{scope}
        
        
        % Middle Layer
        % - Objects
        \begin{scope}[shift={(-0.75, 9.1)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.5,-0.3) rectangle ++(1,4);
            \draw[draw=red!60,fill=red!20,line width=2] (0,3.2) circle(0.25);
            \draw[draw=blue!60,fill=blue!20,line width=2] (0,2.5) circle(0.25);
            \draw[draw=purple!60,fill=purple!20,rounded corners=2pt,line width=2] (-0.25,0.2) rectangle ++(0.5,1.75);
        \end{scope}
        
        % - Arrows
        \draw[arrows={-Triangle},line width=1.5,color=gray] (-0.75, 13) to [out=90, in=270]  (-0.75, 15);
        
        
        % Bottom Layer
        % - Objects
        \begin{scope}[shift={(-0.75, 4)}]
            \draw[draw=gray!60,fill=gray!10,rounded corners=2pt,line width=2] (-0.5,0) rectangle ++(1,3);
            \draw[draw=blue!40,fill=blue!10,line width=2] (0,2.5) circle(0.25);
            \draw[draw=green!60,fill=green!20,rounded corners=2pt,line width=2] (-0.25,0.2) rectangle ++(0.5,1.75);
        \end{scope}
        
        % - Arrows
        \draw[arrows={-Triangle},line width=1.5,color=gray] (-0.75, 7.15) to  (-0.75, 9.15);
    \end{scope}
    
\end{tikzpicture}}
\caption{A \textbf{nonstationary}, \textbf{heteroscedastic}, \textbf{deconvolutional} non-linear regression model, that distinguishes \textit{input processing} (bottom) from \textit{impulse response modeling} (middle).}
\label{fig:buildup-f}
\end{subfigure}

\vspace{1em}

\resizebox{0.3\textwidth}{!}{
\begin{tikzpicture}
    \draw[draw=green!60,fill=green!20,rounded corners=2pt,line width=2] (0,2.25) rectangle ++ (0.5, 0.5);
    \node[align=left,anchor=west,scale=1.5] at (0.75, 2.45) {Predictors $\x$};
    
    \draw[draw=red!60,fill=red!20,rounded corners=2pt,line width=2] (0,1.5) rectangle ++ (0.5, 0.5);
    \node[align=left,anchor=west,scale=1.5] at (0.75, 1.7) {Time Offset $d$};
    
    \draw[draw=blue!40,fill=blue!10,rounded corners=2pt,line width=2] (0,0.75) rectangle ++ (0.5, 0.5);
    \node[align=left,anchor=west,scale=1.5] at (0.75, 0.95) {Timestamp $t$};
    
    \draw[draw=purple!60,fill=purple!20,rounded corners=2pt,line width=2] (0,0) rectangle ++ (0.5, 0.5);
    \node[align=left,anchor=west,scale=1.5] at (0.75, 0.2) {Impulses $\xprime$};
    
    \draw[draw=teal!60,fill=teal!20,rounded corners=2pt,line width=2] (5,2.25) rectangle ++ (0.5, 0.5);
    \node[align=left,anchor=west,scale=1.5] at (5.75, 2.45) {Rate};
    
    \draw[draw=yellow,fill=yellow!30,rounded corners=2pt,line width=2] (5,1.5) rectangle ++ (0.5, 0.5);
    \node[align=left,anchor=west,scale=1.5] at (5.75, 1.7) {Change in response $\G$};
    
    \draw[draw=lime,fill=lime!30,rounded corners=2pt,line width=2] (5,0.75) rectangle ++ (0.5, 0.5);
    \node[align=left,anchor=west,scale=1.5] at (5.75, 0.95) {Bias (intercept) $\b$};
    
    \draw[draw=brown,fill=brown!30,rounded corners=2pt,line width=2] (5,0) rectangle ++ (0.5, 0.5);
    \node[align=left,anchor=west,scale=1.5] at (5.75, 0.2) {Model Output $\s$};
\end{tikzpicture}}
\caption{\textbf{Step-by-step walk-through} of the conceptual progression (top-left to bottom-right) from a simple (non-)linear regression modeling to our proposed CDRNN architecture (Figure~\ref{fig:model} of the main article).
Scalars are shown as circles, vectors are shown as narrow boxes, matrices are shown as wider boxes, and deep neural network transformations are shown as arrows.
A stationary, homoscedastic, non-deconvolutional regression model \textbf{(a)} generates the expected scalar change in a univariate response (relative to the intercept) through a (possibly nonlinear) transform of the predictor vector.
This model cannot capture nonstationarity or heteroscedasticity, and it does not estimate a temporal IRF.
The stationarity assumption can be relaxed as in \textbf{(b)} by allowing the model to condition on the timestamp of the input vector.
The homoscedasticity assumption can be relaxed as in \textbf{(c)} by generating a vector of \textit{parameters for the predictive distribution} over the response, rather than generating the expected response directly.
However, this design makes it impossible to enforce linearity assumptions for the purposes of hypothesis testing, since the entire predictor vector is processed by a neural network.
To address this, we instead use the neural network to generate a \textit{linear map} from the predictor vector to the estimated change in each distributional parameter (d).
This design affords greater control by e.g., permitting ablation of predictors from the inputs to the neural network (only) while retaining them in the output, thereby enabling estimation of models that are strictly linear on one or more predictors.
To equip models with the capacity to \textit{deconvolve} by estimating a continuous-time impulse response, we (i) add the time offset $t$ to the model inputs and (ii) add a bias term (\textit{Rate}, a vector of 1's) that is convolved by the model \textbf{(e)}, allowing the model to estimate a multivariate IRF that captures the overall response to an input (\textit{Rate}) as well as deflections from that overall response evoked by particular values of predictors, as a function of continuous time.
However, this design makes it impossible to enforce a non-linear Dirac $\delta$ IRF for the purposes of hypothesis testing.
To address this, we distinguish between predictors $\x$ and impulses $\xprime$ by allowing an additional neural network model $\fin$ to generate $\xprime$ from $\x$ \textbf{(f)}.
This enables GAM-like non-linear Dirac $\delta$ IRF estimation by e.g., retaining a predictor in the input to $\fin$ but enforcing $\firf$ to be Dirac $\delta$.
}
\label{fig:buildup}
\end{figure}
